Searching for R-Parity Violation at Run-II of the Tevatron

We present an outlook for possible discovery of supersymmetry with broken R-parity at Run II of the Tevatron. We first present a review of the literature and an update of the experimental bounds. In turn we then discuss the following processes: 1. Resonant slepton production followed by R-parity violating decay, (a) via $LQD^c$ and (b) via $LLE^c$. 2. How to distinguish resonant slepton production from $Z'$ or $W'$ production. 3. Resonant slepton production followed by the decay to neutralino LSP, which decays via $LQD^c$. 4. Resonant stop production followed by the decay to a chargino, which cascades to the neutralino LSP. 5. Gluino pair production followed by the cascade decay to charm squarks which decay directly via $L_1Q_2D^c_1$. 6. Squark pair production followed by the cascade decay to the neutralino LSP which decays via $L_1Q_2D^c_1$. 7. MSSM pair production followed by the cascade decay to the LSP which decays (a) via $LLE^c$, (b) via $LQD^c$, and (c) via $U^cD^cD^c$, respectively. 8. Top quark and top squark decays in spontaneous R-parity violation.

==> feynman1.tex <==
\begin{picture}(360,60)(0,30)
\SetScale{0.7}
\ArrowLine(5,76)(60,102)
\ArrowLine(60,102)(5,128)
\DashArrowLine(90,102)(60,102){5}
\ArrowLine(90,102)(145,76)
\ArrowLine(145,128)(90,102)
\Text(80,55)[]{$\mathrm{\tilde{\chi}^{0}}$}
\Text(80,90)[]{$\mathrm{\ell^{+}}$}
\Text(25,90)[]{$\mathrm{\bar{d}}$}
\Text(25,57)[]{$\mathrm{u}$}
\Text(53,78)[]{$\mathrm{\tilde{\ell}_{L}}$}
\Vertex(60,102){1}
\Vertex(90,102){1}
\SetScale{0.7}
\ArrowLine(240,128)(185,128)
\ArrowLine(240,128)(295,128)
\ArrowLine(240,76)(185,76)
\ArrowLine(295,76)(240,76)
\DashArrowLine(240,76)(240,128){5}
\Text(190,98)[]{$\mathrm{\tilde{\chi}^{0}}$}
\Text(190,47)[]{$\mathrm{\ell^{+}}$}
\Text(153,47)[]{$\mathrm{\bar{d}}$}
\Text(153,95)[]{$\mathrm{u}$}
\Text(160,70)[]{$\mathrm{\tilde{d}_{R}}$}
\Vertex(240,128){1}
\Vertex(240,76){1}
\ArrowLine(420,128)(365,128)
\ArrowLine(475,128)(420,128)
\ArrowLine(365,76)(420,76)
\ArrowLine(420,76)(475,76)
\DashArrowLine(420,76)(420,128){5}
\Text(315,47)[]{$\mathrm{\tilde{\chi}^{0}}$}
\Text(315,98)[]{$\mathrm{\ell^{+}}$}
\Text(277,98)[]{$\mathrm{\bar{d}}$}
\Text(277,47)[]{$\mathrm{u}$}
\Text(287,70)[]{$\mathrm{\tilde{u}_{L}}$}
\Vertex(420,128){1}
\Vertex(420,76){1}
\end{picture}





==> feynman2.tex <==

\begin{picture}(360,80)(0,0)
\SetScale{0.7}
\ArrowLine(5,78)(60,78)
\ArrowLine(105,105)(60,78)
\ArrowLine(84,53)(129,26)
\ArrowLine(129,80)(84,53)
\DashArrowLine(60,78)(84,53){5}
\Text(25,63)[]{$\mathrm{\tilde{\chi^{0}}}$}
\Text(55,70)[]{$\mathrm{\ell^{+}}$}
\Text(75,20)[]{$\mathrm{d}$}
\Text(75,54)[]{$\mathrm{\bar{u}}$}
\Text(45,40)[]{$\mathrm{\tilde{\ell}_{L}}$}
\Vertex(60,78){1}
\Vertex(84,53){1}
\ArrowLine(185,78)(240,78)
\ArrowLine(285,105)(240,78)
\ArrowLine(264,53)(309,26)
\ArrowLine(309,80)(264,53)
\DashArrowLine(240,78)(264,53){5}
\Text(150,63)[]{$\mathrm{\tilde{\chi}^{0}}$}
\Text(200,54)[]{$\mathrm{\ell^{+}}$}
\Text(200,20)[]{$\mathrm{d}$}
\Text(180,70)[]{$\mathrm{\bar{u}}$}
\Text(170,40)[]{$\mathrm{\tilde{u}_{L}}$}
\Vertex(240,78){1}
\Vertex(264,53){1}
\ArrowLine(365,78)(420,78)
\ArrowLine(420,78)(465,105)
\ArrowLine(489,26)(444,53)
\ArrowLine(489,80)(444,53)
\DashArrowLine(444,53)(420,78){5}
\Text(277,63)[]{$\mathrm{\tilde{\chi}^{0}}$}
\Text(330,20)[]{$\mathrm{\ell^{+}}$}
\Text(310,70)[]{$\mathrm{d}$}
\Text(330,54)[]{$\mathrm{\bar{u}}$}
\Text(300,40)[]{$\mathrm{\tilde{d}_{R}}$}
\Vertex(420,78){1}
\Vertex(444,53){1}
\end{picture}




